Many-body interference in bosonic dynamics

We develop a framework to systematically investigate the influence of many-particle interference on the dynamics of generic $-$ possibly interacting $-$ bosonic systems. We consider mixtures of bosons which belong to several distinguishable species, allowing us to tune the level of many-particle interference, and identify the corresponding signatures in the time-dependent expectation values of observables. Interference contributions to these expectation values can be classified based on the number of interfering particles. Interactions are shown to generate a series of additional, higher-order interference contributions. Finally, based on a decomposition of the Hilbert space of partially distinguishable bosons into irreducible representations of the unitary group, we determine some spectral characteristics of (in)distinguishability.

==> figures/2POstatic_Crossed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
%\usetikzlibrary{...}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\DeclareMathAlphabet{\pazocal}{OMS}{zplm}{m}{n}
% crossed
\begin{document}
	\begin{tikzpicture}[scale=0.3]
%box
\node  (0) at (0, 4) {};
\node  (1) at (4, 4) {};
\node  (2) at (0, 0) {};
\node  (3) at (4, 0) {};

\draw (1.center) to (3.center);
\draw (0.center) to (1.center);
\draw (2.center) to (3.center);
\draw (0.center) to (2.center);


%legs
	%legs
\node [label=left:{$m$}] (6) at (-1, 3) {};
\node  (7) at (0, 3) {};
\draw [thick,blue](6.center) to (7.center);

\node [label=left:{$m'$}] (8) at (-1, 1) {};
\node  (9) at (0, 1) {};
\draw [thick,blue](8.center) to (9.center);

\node  (12) at (4, 3) {};
\node [label=right:{$m'$}] (13) at (5, 3) {};
\draw [thick,blue](12.center) to (13.center);

\node  (14) at (4, 1) {};
\node  [label=right:{$m$}] (15) at (5, 1) {};
\draw [thick,blue](14.center) to (15.center);

%connect
\draw [thick,blue](7.center) to (14.center);
\draw [thick,blue](9.center) to (12.center);


	%labels
\node [label=left:{$\bm{m}$}] at (-1,5) {};
\node [label=right:{$\bm{n}$}] at (5,5) {};
	\node [label=left:{(b)}] at (-1,-2) {};


\end{tikzpicture}
\end{document}

==> figures/2POstatic_Ladder.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
%\usetikzlibrary{...}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\DeclareMathAlphabet{\pazocal}{OMS}{zplm}{m}{n}
% ladder
\begin{document}
	\begin{tikzpicture}[scale=0.3]
	%box
	\node  (0) at (0, 4) {};
	\node  (1) at (4, 4) {};
	\node  (2) at (0, 0) {};
	\node  (3) at (4, 0) {};
	
	\draw (1.center) to (3.center);
	\draw (0.center) to (1.center);
	\draw (2.center) to (3.center);
	\draw (0.center) to (2.center);
	
	
	%legs
	\node [label=left:{$m$}] (6) at (-1, 3) {};
	\node  (7) at (0, 3) {};
	\draw [thick,blue](6.center) to (7.center);
	
	\node [label=left:{$m'$}] (8) at (-1, 1) {};
	\node  (9) at (0, 1) {};
	\draw [thick,red](8.center) to (9.center);
	
	\node  (12) at (4, 3) {};
	\node [label=right:{$m$}] (13) at (5, 3) {};
	\draw [thick,blue](12.center) to (13.center);
	
	\node  (14) at (4, 1) {};
	\node  [label=right:{$m'$}] (15) at (5, 1) {};
	\draw [thick,red] (14.center) to (15.center);

	%connect
	\draw [thick,blue](7.center) to (12.center);
	\draw [thick,red](9.center) to (14.center);


	%labels
	\node [label=left:{$\bm{m}$}] at (-1,5) {};
	\node [label=right:{$\bm{n}$}] at (5,5) {};
	\node [label=left:{(a)}] at (-1,-2) {};

	\end{tikzpicture}
	

\end{document}

==> figures/3POstatic_Crossed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
%\usetikzlibrary{...}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\DeclareMathAlphabet{\pazocal}{OMS}{zplm}{m}{n}
% crossed
\begin{document}
\begin{tikzpicture}[scale=0.3]
%box
\node  (0) at (-4, 8) {};
\node  (1) at (0, 8) {};
\node  (2) at (-4, 2) {};
\node  (3) at (0, 2) {};

\draw (1.center) to (3.center);
\draw (0.center) to (1.center);
\draw (2.center) to (3.center);
\draw (0.center) to (2.center);


%legs
\node (4) at (-4, 7) {};
\node  [label=left:{$m_1$}] (5) at (-5, 7) {};
\draw [thick,blue](5.center) to (4.center);

\node  [label=left:{$m_2$}] (6) at (-5, 5) {};
\node (7) at (-4, 5) {};
\draw [thick,blue](6.center) to (7.center);

\node  [label=left:{$m_3$}] (8) at (-5, 3) {};
\node  (9) at (-4, 3) {};
\draw [thick,red](8.center) to (9.center);

\node  (10) at (0, 7) {};
\node  [label=right:{$m_2$}] (11) at (1, 7) {};
\draw [thick,blue](10.center) to (11.center);

\node  (12) at (0, 5) {};
\node  [label=right:{$m_1$}] (13) at (1, 5) {};
\draw [thick,blue](12.center) to (13.center);

\node  (14) at (0, 3) {};
\node  [label=right:{$m_3$}] (15) at (1, 3) {};
\draw [thick,red](14.center) to (15.center);


%permut
\draw [thick,blue](4.center) to (12.center);
\draw [thick,blue](7.center) to (10.center);
\draw [thick,red](9.center) to (14.center);



	%labels
\node [label=left:{$\bm{m}$}] at (-5,9) {};
\node [label=right:{$\bm{n}$}] at (1,9) {};
\node [label=left:{(d)}] at (-5,1) {};


	\end{tikzpicture}
\end{document}

==> figures/3POstatic_Cycle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
%\usetikzlibrary{...}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\DeclareMathAlphabet{\pazocal}{OMS}{zplm}{m}{n}
% crossed
\begin{document}
\begin{tikzpicture}[scale=0.3]
%box
\node  (0) at (-4, 8) {};
\node  (1) at (0, 8) {};
\node  (2) at (-4, 2) {};
\node  (3) at (0, 2) {};

\draw (1.center) to (3.center);
\draw (0.center) to (1.center);
\draw (2.center) to (3.center);
\draw (0.center) to (2.center);


%legs
\node (4) at (-4, 7) {};
\node  [label=left:{$m_1$}] (5) at (-5, 7) {};
\draw [thick,blue](5.center) to (4.center);

\node  [label=left:{$m_2$}] (6) at (-5, 5) {};
\node (7) at (-4, 5) {};
\draw [thick,blue](6.center) to (7.center);

\node  [label=left:{$m_3$}] (8) at (-5, 3) {};
\node  (9) at (-4, 3) {};
\draw [thick,blue](8.center) to (9.center);

\node  (10) at (0, 7) {};
\node  [label=right:{$m_3$}] (11) at (1, 7) {};
\draw [thick,blue](10.center) to (11.center);

\node  (12) at (0, 5) {};
\node  [label=right:{$m_1$}] (13) at (1, 5) {};
\draw [thick,blue](12.center) to (13.center);

\node  (14) at (0, 3) {};
\node  [label=right:{$m_2$}] (15) at (1, 3) {};
\draw [thick,blue](14.center) to (15.center);


%permut
\draw [thick,blue](4.center) to (12.center);
\draw [thick,blue](7.center) to (14.center);
\draw [thick,blue](9.center) to (10.center);


	%labels
\node [label=left:{$\bm{m}$}] at (-5,9) {};
\node [label=right:{$\bm{n}$}] at (1,9) {};
\node [label=left:{(e)}] at (-5,1) {};

	\end{tikzpicture}
\end{document}

==> figures/3POstatic_Ladder.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
%\usetikzlibrary{...}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\DeclareMathAlphabet{\pazocal}{OMS}{zplm}{m}{n}
% crossed
\begin{document}
\begin{tikzpicture}[scale=0.3]
%box
\node  (0) at (-4, 8) {};
\node  (1) at (0, 8) {};
\node  (2) at (-4, 2) {};
\node  (3) at (0, 2) {};

\draw (1.center) to (3.center);
\draw (0.center) to (1.center);
\draw (2.center) to (3.center);
\draw (0.center) to (2.center);


%legs
\node (4) at (-4, 7) {};
\node  [label=left:{$m_1$}] (5) at (-5, 7) {};
\draw [thick,blue](5.center) to (4.center);

\node  [label=left:{$m_2$}] (6) at (-5, 5) {};
\node (7) at (-4, 5) {};
\draw [thick,red](6.center) to (7.center);

\node  [label=left:{$m_3$}] (8) at (-5, 3) {};
\node  (9) at (-4, 3) {};
\draw [thick,green!50!black](8.center) to (9.center);

\node  (10) at (0, 7) {};
\node  [label=right:{$m_1$}] (11) at (1, 7) {};
\draw [thick,blue](10.center) to (11.center);

\node  (12) at (0, 5) {};
\node  [label=right:{$m_2$}] (13) at (1, 5) {};
\draw [thick,red](12.center) to (13.center);

\node  (14) at (0, 3) {};
\node  [label=right:{$m_3$}] (15) at (1, 3) {};
\draw [thick,green!50!black](14.center) to (15.center);


%permut
\draw [thick,blue](4.center) to (10.center);
\draw [thick,red](7.center) to (12.center);
\draw [thick,green!50!black](9.center) to (14.center);



	%labels
\node [label=left:{$\bm{m}$}] at (-5,9) {};
\node [label=right:{$\bm{n}$}] at (1,9) {};
\node [label=left:{(c)}] at (-5,1) {};


	\end{tikzpicture}
\end{document}

==> figures/DiagOps.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{math,calc}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \tikzmath{\xl=0.87;\X=2.1;}
  %%
  \coordinate (A1) at (0,0);
  \draw[black]  ($(A1)+(-\xl,0)$) -- ($(A1)+(\xl,0)$);
  \node[draw,rectangle,minimum height=1cm,minimum width=.8cm,fill=white] at (A1) {${O}_1$};
  %%
  \coordinate (A2) at ($(A1)+(\X,0)$);
  \draw[black] ($(A2)+(-\xl,0.3)$) -- ($(A2)+(\xl,0.3)$);
  \draw[black] ($(A2)+(-\xl,-0.3)$) -- ($(A2)+(\xl,-0.3)$);
  \node[draw,rectangle,minimum height=1.cm,minimum width=.8cm,fill=white] at (A2) {${O}_2$};
  %%
  \coordinate (A3) at ($(A2)+(\X,0)$);
  \draw[black] ($(A3)+(-\xl,.9)$) -- ($(A3)+(\xl,.9)$);
  \draw[black] ($(A3)+(-\xl,0.6)$) -- ($(A3)+(\xl,0.6)$);
  \draw[black] ($(A3)+(-\xl,0.3)$) -- ($(A3)+(\xl,0.3)$);
  \node at  ($(A3)+(-\xl/1.4,-0.1)$) {$\vdots$};
  \node at  ($(A3)+(\xl/1.4,-0.1)$) {$\vdots$};
  \draw[black] ($(A3)+(-\xl,-0.6)$) -- ($(A3)+(\xl,-0.6)$);
  \draw[black] ($(A3)+(-\xl,-.9)$) -- ($(A3)+(\xl,-0.9)$);
  \node[draw,rectangle,minimum height=2cm,minimum width=.8cm,fill=white] at (A3) {${O}_k$};
  %%
  \node at ($(A1)+(-.9*\xl,-1.2)$) {(a)};
  %%%%
  %%%%
  \node (A4) at ($(A3)+(1.1*\X,0)$) {$\displaystyle{O}_2 {P}_2 =$};  
  \node at ($(A4)+(-.6*\xl,-1.2)$) {(b)};
  \coordinate (B0) at ($(A4)+(1.05*\X,0)$);
  \tikzmath{\xl=1.4; \xs=0.9; \w=0.42; \y=0.2;}
  \draw[black] ($(B0)+(-\xl,\y)$) -- ($(B0)+(\xl,\y)$);
  \draw[black] ($(B0)+(-\xl,-\y)$) -- ($(B0)+(\xl,-\y)$);
  \node[draw,rectangle,minimum height=1.7cm,minimum width=1.8cm,fill=white] at (B0) {};
  \draw[gray] ($(B0)+(-\xs,\y)$) -- ($(B0)+(\xs,\y)$);
  \draw[gray] ($(B0)+(-\xs,-\y)$) -- ($(B0)+(\xs,-\y)$);
  \node[draw,gray,rectangle,minimum height=.7cm,minimum width=.5cm,fill=white] at ($(B0)+(-\w,0)$) {${O}_2$};
  \node[draw,gray,rectangle,minimum height=.7cm,minimum width=.5cm,fill=white] at ($(B0)+(\w,0)$) {${P}_2$};
  %\node[below] at (.2,-1.3) {\scalebox{1.1}{${Q}_2$}};
  %%%%
  \node at ($(B0)+(.8*\X,0)$) {$+$};
  \coordinate (B1) at ($(B0)+(1.6*\X,0)$);
  \draw[black] ($(B1)+(-\xl,.4)$) -- ($(B1)+(\xl,.4)$);
  \draw[black] ($(B1)+(-\xl,0)$) -- ($(B1)+(\xl,0)$);
  \draw[black] ($(B1)+(-\xl,-0.4)$) -- ($(B1)+(\xl,-.4)$);
  \node[draw,rectangle,minimum height=1.7cm,minimum width=1.8cm,fill=white] at (B1) {};
  \draw[gray] ($(B1)+(-\xs,.4)$) -- ($(B1)+(\xs,.4)$);
  \draw[gray] ($(B1)+(-\xs,0)$) -- ($(B1)+(\xs,0)$);
  \draw[gray] ($(B1)+(-\xs,-0.4)$) -- ($(B1)+(\xs,-.4)$);
  \node[draw,gray,rectangle,minimum height=.7cm,minimum width=.5cm,fill=white] at ($(B1)+(-\w,0.2)$) {${O}_2$};
  \node[draw,gray,rectangle,minimum height=.7cm,minimum width=.5cm,fill=white] at ($(B1)+(\w,-0.2)$) {${P}_2$};
  %\node[below] at (4.4,-1.3) {\scalebox{1.1}{${Q}_3$}};
  %%%
  \node at ($(B1)+(.8*\X,0)$) {$+$};
  \coordinate (B2) at ($(B1)+(1.6*\X,0)$);
  \draw[black] ($(B2)+(-\xl,.54)$) -- ($(B2)+(\xl,.54)$);
  \draw[black] ($(B2)+(-\xl,0.18)$) -- ($(B2)+(\xl,0.18)$);
  \draw[black] ($(B2)+(-\xl,-0.18)$) -- ($(B2)+(\xl,-.18)$);
  \draw[black] ($(B2)+(-\xl,-.54)$) -- ($(B2)+(\xl,-.54)$);
  \node[draw,rectangle,minimum height=1.7cm,minimum width=1.8cm,fill=white] at (B2) {};
  \draw[gray] ($(B2)+(-\xs,.54)$) -- ($(B2)+(\xs,.54)$);
  \draw[gray] ($(B2)+(-\xs,0.18)$) -- ($(B2)+(\xs,0.18)$);
  \draw[gray] ($(B2)+(-\xs,-0.18)$) -- ($(B2)+(\xs,-.18)$);
  \draw[gray] ($(B2)+(-\xs,-.54)$) -- ($(B2)+(\xs,-.54)$);
  \node[draw,gray,rectangle,minimum height=.7cm,minimum width=.5cm,fill=white] at ($(B2)+(-\w,0.36)$) {${O}_2$};
  \node[draw,gray,rectangle,minimum height=.7cm,minimum width=.5cm,fill=white] at ($(B2)+(\w,-0.36)$) {${P}_2$};
  \node at ($(B2)+(.9*\X,0)$) {$+\dots$};
\end{tikzpicture}
\end{document}

==> figures/HOM.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.13}
\begin{document}
	\begin{tikzpicture}[node distance=1cm]
	
	\draw (-1.8,.8) -- (-1.0,.8);
	\draw (0.9,.8) -- (1.6,.8);
	\node[] at (-1.4,.65) {\footnotesize $m=1$};
	\node[] at (1.3,.65) {\footnotesize $m=1$};

	\draw (-1.8,-.9) -- (-1.0,-.9);
	\draw (0.9,-.9) -- (1.6,-.9);
	\node[] at (-1.4,-1.05) {\footnotesize $m=2$};
	\node[] at (1.3,-1.05) {\footnotesize $m=2$};

    \draw[thick,gray] (-.5,0) -- (.5,0);

	\draw[blue,thick] (-1,.85) -- (-0.05,0.05);
	%\draw						 							(-1,-.8) -- (0,0);
	\draw[blue,-latex,thick] (-0.05,0.05) -- node[above=-2pt,sloped]{\scriptsize $\cos^2\!\theta$}(0.9,.8);
	%\node[sloped,blue] at (.7,.5) ;
	\draw[blue!60,dashed,thick] (-1,.755) -- (-0.1,0);
	\draw[blue!60,dashed,thick,-latex] (-0.05,-0.04) -- node[above=-2pt,sloped]{\scriptsize $\sin^2\!\theta$}(0.9,-.9);
	%\node[,blue!40] at (.7,-.5) ;

	
	

	\filldraw[fill=blue, draw=blue] (-1.4,.94) circle [radius=.12];
	\filldraw[fill=blue, draw=blue] (1.25,.94) circle [radius=.12];
	\filldraw[draw=blue!30, fill=blue!30] (1.25,-.75) circle [radius=.12];

	
	\node at (-1.7,-1.7) {(a)};
	\end{tikzpicture}
\end{document}

==> figures/HilbSpace111.tex <==
% This is the file schema.tex
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{ytableau}
\definecolor{gray}{gray}{0.80}
\newcommand\blue[1]{{\color{blue!50!black} #1}}
\newcommand\red[1]{{\color{red} #1}}
\newcommand\green[1]{{\color{green!50!black} #1}}
\newcommand\cyan[1]{{\color{cyan} #1}}

\begin{document}

  	\begin{tikzpicture}
  \node  (0) at (3, -1) {};
  \node  (1) at (-1, 4) {};
  \node  (2) at (-6, 4) {};
  \node  (3) at (-6, -1) {};
  \node  (4) at (-1, -1) {};
  \node  (5) at (-1, -5) {};
  \node  (6) at (3, -5) {};
  \node  (7) at (7, -5) {};
  \node  (8) at (7, -9) {};
  \node  (9) at (3, -9) {};
  \node  (10) at (7.5, -9) {};
  \node  (11) at (7.5, -9.5) {};
  \node  (12) at (7, -9.5) {};
  \node  (13) at (7.5, 4) {};
  \node  (14) at (-6, -9.5) {};


  \draw (13.center) to (2.center);
\draw (13.center) to (11.center);
\draw (14.center) to (11.center);
\draw (2.center) to (14.center);


  %\draw [thick,blue] (2.center) to (1.center);
  %\draw [thick,blue] (3.center) to (2.center);
  %\draw [thick,blue] (3.center) to (4.center);
  %\draw [thick,blue] (1.center) to (4.center);
  
  \filldraw[line width=.7mm,color=blue,fill=blue!10!white] (1.center) -- (2.center) -- (3.center) -- (4.center) -- cycle;
  
  \node [blue] at (-3.5,1.5) {\Huge  $\ytableaushort{\alpha\beta\gamma}$};
  
  
  %\draw [thick,red] (5.center) to (6.center);
  %\draw [thick,red] (6.center) to (0.center);
  %\draw [thick,red] (0.center) to (4.center);
  %\draw [thick,red] (4.center) to (5.center);
  
  \filldraw[line width=.7mm,color=red,fill=red!10!white] (0.center) -- (4.center) -- (5.center) -- (6.center) -- cycle;
  
  \node [red] at (1,-3) {\Huge $\ytableaushort{\alpha\beta,\gamma}$};
  
  
  %\draw [thick,red](9.center) to (8.center);
  %\draw [thick,red](8.center) to (7.center);
  %\draw [thick,red](7.center) to (6.center);
  %\draw [thick,red](6.center) to (9.center);
  
  \filldraw[line width=.7mm,color=red,fill=red!10!white] (7.center) -- (6.center) -- (9.center) -- (8.center) -- cycle;  
  
   \node [red] at (5,-7) {\Huge $\ytableaushort{\alpha\gamma,\beta}$};
  
  %\draw [thick,green!50!black](8.center) to (12.center);
  %\draw [thick,green!50!black](12.center) to (11.center);
  %\draw [thick,green!50!black](11.center) to (10.center);
  %\draw [thick,green!50!black](10.center) to (8.center);

  \filldraw[line width=.7mm,color=green!50!black,fill=green!50!black!10!white] (8.center) -- (12.center) -- (11.center) -- (10.center) -- cycle;
  
 \node [green!50!black] at (1,-8) {\Huge $\ytableaushort{\alpha,\beta,\gamma}$};
 \draw[-{Latex[length=3mm,width=3mm]},line width=.4mm,color=green!50!black] (1.5,-8) -- (2.5,-9.25) -- (7,-9.25);
 %\draw[-latex,arrow head=4mm,line width=.4mm,color=green!50!black] (1.5,-9.25) -- (7,-9.25);

  	\end{tikzpicture}

\end{document}


==> figures/HilbSpace210.tex <==
% This is the file schema.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{ytableau}
\definecolor{gray}{gray}{0.80}
\newcommand\blue[1]{{\color{blue!50!black} #1}}
\newcommand\red[1]{{\color{red} #1}}
\newcommand\green[1]{{\color{green!50!black} #1}}
\newcommand\cyan[1]{{\color{cyan} #1}}




\begin{document}

  	\begin{tikzpicture}
  \node  (0) at (3, -1) {};
  \node  (1) at (-1, 4) {};
  \node  (2) at (-6, 4) {};
  \node  (3) at (-6, -1) {};
  \node  (4) at (-1, -1) {};
  \node  (5) at (-1, -5) {};
  \node  (6) at (3, -5) {};
  \node  (11) at (3, -5) {};
  \node  (13) at (3, 4) {};
  \node  (14) at (-6, -5) {};
  
  
   \draw (13.center) to (2.center);
  \draw (13.center) to (11.center);
  \draw (14.center) to (11.center);
  \draw (2.center) to (14.center);

  %\draw [thick,blue] (2.center) to (1.center);
  %\draw [thick,blue] (3.center) to (2.center);
  %\draw [thick,blue] (3.center) to (4.center);
  %\draw [thick,blue] (1.center) to (4.center);
  
  \filldraw[line width=.7mm,color=blue,fill=blue!10!white] (1.center) -- (2.center) -- (3.center) -- (4.center) -- cycle;
  
    \node [blue] at (-3.5,1.5) {\Huge  $\ytableaushort{\alpha\alpha\beta}$};
  
  %\draw [thick,red] (5.center) to (6.center);
  %\draw [thick,red] (6.center) to (0.center);
  %\draw [thick,red] (0.center) to (4.center);
  %\draw [thick,red] (4.center) to (5.center);
  
  \filldraw[line width=.7mm,color=red,fill=red!10!white] (0.center) -- (4.center) -- (5.center) -- (6.center) -- cycle;
  
  \node [red] at (1,-3) {\Huge $\ytableaushort{\alpha\alpha,\beta}$};


  	\end{tikzpicture}




\end{document}


==> figures/HilbSpace300.tex <==
% This is the file schema.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{ytableau}
\definecolor{gray}{gray}{0.80}
\newcommand\blue[1]{{\color{blue!50!black} #1}}
\newcommand\red[1]{{\color{red} #1}}
\newcommand\green[1]{{\color{green!50!black} #1}}
\newcommand\cyan[1]{{\color{cyan} #1}}




\begin{document}

  	\begin{tikzpicture}
  \node  (1) at (-1, 4) {};
  \node  (2) at (-6, 4) {};
  \node  (3) at (-6, -1) {};
  \node  (4) at (-1, -1) {};


  %\draw [thick,blue] (2.center) to (1.center);
  %\draw [thick,blue] (3.center) to (2.center);
  %\draw [thick,blue] (3.center) to (4.center);
  %\draw [thick,blue] (1.center) to (4.center);
  
  \filldraw[line width=.7mm,color=blue,fill=blue!10!white] (1.center) -- (2.center) -- (3.center) -- (4.center) -- cycle;
  
    \node [blue] at (-3.5,1.5) {\Huge  $\ytableaushort{\alpha\alpha\alpha}$};
  

  	\end{tikzpicture}




\end{document}


==> figures/OpsCorrections.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

		\begin{tikzpicture}
		%\node at (0,2.6) {$o_{mnpq}^{mnpq}$:};
		%\node at (0,4.6) {\footnotesize{${O}_2 {P}_2 = {Q}_2 + {Q}_3 + {Q}_4$:}};
		\begin{scope}
		\node at (0,1.2) {2PO contribution to ${O}_\mathrm{1}^{(1)}(t)$};
		
		\node[draw,rectangle,minimum height=2cm,minimum width=2.8cm] at (0,2.5) {};
		%\draw (-0.35,0.4) rectangle (0.35,2.1);
		\node (1) at (-1.9,3.0) {};
		\coordinate (Q1) at (-1.4,3.0);
		\draw (1) -- (Q1);
		%\node (2) at (-1.9,3.0) {$n$};
		\node (2) at (-1.9,2.0) {};
		\coordinate (Q2) at (-1.4,2.0);
		\draw (2) -- (Q2);
		%\node (4) at (-1.9,1.0) {$q$};
		\node (1') at (1.9,3.0) {};
		\coordinate (Q1') at (1.4,3.0);
		\draw (1') -- (Q1');
		%\node (2') at (1.9,3.0) {$n$};
		\node (2') at (1.9,2.0) {};
		\coordinate (Q2') at (1.4,2.0);
		\draw (2') -- (Q2');
		%\node (4') at (1.9,1.0) {$q$};
		
		\node[draw,gray,rectangle,minimum height=0.75cm,minimum width=0.7cm] at (-0.7,3.0) {${O}_I$};
		\node[draw,gray,rectangle,minimum height=1.5cm,minimum width=0.7cm] at (0.7,2.5) {${V}_I$};

		\coordinate (O1) at (-1.05,3.0);
		\coordinate (O1') at (-.35,3.0);

		\coordinate (P1) at (.35,3.0);
		\coordinate (P2) at (.35,2.0);
		\coordinate (P1') at (1.05,3.0);
		\coordinate (P2') at (1.05,2.0);

 		\draw[gray] (Q1) -- (O1);
		\draw[gray] (Q2) -- (P2);
		\draw[gray] (O1') -- (P1);
		\draw[gray] (P1') -- (Q1');
		\draw[gray] (P2') -- (Q2');
		%\draw[gray] (2) -- (2');
		%\draw[gray] (4) -- (4');
		\end{scope}
		%\end{tikzpicture}
		%\begin{tikzpicture}
		\begin{scope}[xshift=-2.25cm,yshift=-2.8cm]
		
		%\node at (0,2.6) {$o_{mnpq}^{mnpq}$:};
		%\node at (0,4.6) {\footnotesize{${O}_2 {P}_2 = {Q}_2 + {Q}_3 + {Q}_4$:}};
		\node at (0,1.2) {2PO contribution to ${O}_\mathrm{1}^{(2)}(t)$};
		
		\node[draw,rectangle,minimum height=2cm,minimum width=2.8cm] at (0,2.5) {};
		\node (1) at (-1.9,3.0) {};
		\coordinate (Q1) at (-1.4,3.0);
		\draw (1) -- (Q1);
		\node (2) at (-1.9,2.0) {};
		\coordinate (Q2) at (-1.4,2.0);
		\draw (2) -- (Q2);

		\node (1') at (1.9,3.0) {};
		\coordinate (Q1') at (1.4,3.0);
		\draw (1') -- (Q1');
		\node (2') at (1.9,2.0) {};
		\coordinate (Q2') at (1.4,2.0);
		\draw (2') -- (Q2');

		\node[draw,gray,rectangle,minimum height=1.5cm,minimum width=0.6cm] at (-0.9,2.5) {${V}_I$};
		\node[draw,gray,rectangle,minimum height=0.75cm,minimum width=0.6cm] at (-0.0,3.0) {${O}_I$};
		\node[draw,gray,rectangle,minimum height=1.5cm,minimum width=0.6cm] at (0.9,2.5) {${V}_I$};

		\coordinate (V11) at (-1.2,3.0);
		\coordinate (V12) at (-1.2,2.0);
		\coordinate (V11') at (-.6,3.0);
		\coordinate (V12') at (-.6,2.0);

		\coordinate (O1) at (-0.3,3.0);
		\coordinate (O1') at (0.3,3.0);

		\coordinate (V21) at (0.6,3.0);
		\coordinate (V22) at (0.6,2.0);
		\coordinate (V21') at (1.2,3.0);
		\coordinate (V22') at (1.2,2.0);

 		\draw[gray] (Q1) -- (V11);
		\draw[gray] (Q2) -- (V12);
		\draw[gray] (V11') -- (O1);
		\draw[gray] (O1') -- (V21);
		\draw[gray] (V12') -- (V22);
		\draw[gray] (Q1') -- (V21');
		\draw[gray] (Q2') -- (V22');
		%\draw[gray] (2) -- (2');
		%\draw[gray] (4) -- (4');
		\end{scope}
		%\end{tikzpicture}
		%\begin{tikzpicture}
		\begin{scope}[xshift=2.25cm,yshift=-2.8cm]

		%\node at (0,2.6) {$o_{mnpq}^{mnpq}$:};
		%\node at (0,4.6) {\footnotesize{${O}_2 {P}_2 = {Q}_2 + {Q}_3 + {Q}_4$:}};
		\node at (0,1.2) {3PO contribution to ${O}_\mathrm{1}^{(2)}(t)$};
		
		\node[draw,rectangle,minimum height=2cm,minimum width=2.8cm] at (0,2.5) {};
		\node (1) at (-1.9,3.0) {};
		\coordinate (Q1) at (-1.4,3.0);
		\draw (1) -- (Q1);
		\node (2) at (-1.9,2.5) {};
		\coordinate (Q2) at (-1.4,2.5);
		\draw (2) -- (Q2);
		\node (3) at (-1.9,2.0) {};
		\coordinate (Q3) at (-1.4,2.0);
		\draw (3) -- (Q3);

		\node (1') at (1.9,3.0) {};
		\coordinate (Q1') at (1.4,3.0);
		\draw (1') -- (Q1');
		\node (2') at (1.9,2.5) {};
		\coordinate (Q2') at (1.4,2.5);
		\draw (2') -- (Q2');
		\node (3') at (1.9,2.0) {};
		\coordinate (Q3') at (1.4,2.0);
		\draw (3') -- (Q3');

		\node[draw,gray,rectangle,minimum height=0.5cm,minimum width=0.6cm] at (-0.0,3.0) {${O}_I$};
		\node[draw,gray,rectangle,minimum height=1.0cm,minimum width=0.6cm] at (-0.9,2.75) {${V}_I$};
		\node[draw,gray,rectangle,minimum height=1.0cm,minimum width=0.6cm] at (0.9,2.25) {${V}_I$};

		\coordinate (V11) at (-1.2,3.0);
		\coordinate (V12) at (-1.2,2.5);
		\coordinate (V11') at (-.6,3.0);
		\coordinate (V12') at (-.6,2.5);

		\coordinate (O1) at (-0.3,3.0);
		\coordinate (O1') at (0.3,3.0);

		\coordinate (V21) at (0.6,2.5);
		\coordinate (V22) at (0.6,2.0);
		\coordinate (V21') at (1.2,2.5);
		\coordinate (V22') at (1.2,2.0);

 		\draw[gray] (Q1) -- (V11);
		\draw[gray] (Q2) -- (V12);
		\draw[gray] (Q3) -- (V22);
		\draw[gray] (V11') -- (O1);
		\draw[gray] (V12') -- (V21);
		\draw[gray] (Q1') -- (O1');
		\draw[gray] (Q2') -- (V21');
		\draw[gray] (Q3') -- (V22');
		%\draw[gray] (2) -- (2');
		%\draw[gray] (4) -- (4');
		\end{scope}
		\end{tikzpicture}
	
\end{document}
